AntLM: Bridging Causal and Masked Language Models

Causal Language Modeling (CLM) and Masked Language Modeling (MLM) are two mainstream learning paradigms based on Transformer networks, specifically the Decoder-only and Encoder-only architectures. The strengths of each paradigm in downstream tasks have shown a mix of advantages and disadvantages. In the past BabyLM Challenge 2023, although the MLM paradigm achieved the best average performance, the CLM paradigm demonstrated significantly faster convergence rates. For the BabyLM Challenge 2024, we propose a novel language modeling paradigm named $\textbf{AntLM}$, which integrates both CLM and MLM to leverage the advantages of these two classic paradigms. We chose the strict-small track and conducted experiments on two foundation models: BabyLlama, representing CLM, and LTG-BERT, representing MLM. During the training process for specific foundation models, we alternate between applying CLM or MLM training objectives and causal or bidirectional attention masks. Experimental results show that combining the two pretraining objectives leverages their strengths, enhancing overall training performance. Under the same epochs, $AntLM_{BabyLlama}$ improves Macro-average by 1%, and $AntLM_{LTG-BERT}$ achieves a 2.2% increase over the baselines.

==> arxiv/tab/ablation.tex <==
\begin{table*}[htb]
    \centering
    \begin{tabular}{ccccc}
        \toprule  % 顶部线
        \textbf{Training Stage}&\textbf{BLiMP}&\textbf{$\text{BLiMP}_\text{Supplement}$}&\textbf{EWoK} &\textbf{Avg.} \\ 
        \midrule  % 中部线
        \rowcolor{gray!0}  % 设置整行背景色为浅灰色
        \multicolumn{5}{c}{\textbf{AntLM$_\text{BabyLlama}$}} \\
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (2.4, 0.4); 
             \fill[fill=MLM] (2.4, 0) rectangle (7.2, 0.4);
             \node at (1.2, 0.2) {8};
             \node at (4.8, 0.2) {16};
         \end{tikzpicture}
        }& 68.2& 56.7& 50.5 & 58.5\\
        
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (4.8, 0.4); 
             \fill[fill=CLM] (4.8, 0) rectangle (7.2, 0.4);
             \node at (2.4, 0.2) {16};
             \node at (6.0, 0.2) {8};
         \end{tikzpicture}
        }& 68.4&\textbf{61.1}&50.1 & 59.9\\ 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (1.2, 0.4); 
             \fill[fill=MLM] (1.2, 0) rectangle (6.0, 0.4);
             \fill[fill=CLM] (6.0, 0) rectangle (7.2, 0.4);
             \node at (0.6, 0.2) {4};
             \node at (3.6, 0.2) {16};
             \node at (6.6, 0.2) {4};
         \end{tikzpicture}
        }&\textbf{69.4}&60.7&\textbf{51.1} & \textbf{60.4}\\

         % 8_mlm+8_ntp+8_mlm
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (2.4, 0.4);
             \fill[fill=CLM] (2.4, 0) rectangle (4.8, 0.4);
             \fill[fill=MLM] (4.8, 0) rectangle (7.2, 0.4);
             \node at (1.2, 0.2) {8};
             \node at (3.6, 0.2) {8};
             \node at (6, 0.2) {8};
         \end{tikzpicture}
        }
        &67.2&59.2&50.2& 58.9\\

        % 4_ntp+8_mlm+4_ntp+8_mlm
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (1.2, 0.4); 
             \fill[fill=MLM] (1.2, 0) rectangle (3.6, 0.4);
             \fill[fill=CLM] (3.6, 0) rectangle (4.8, 0.4);
             \fill[fill=MLM] (4.8, 0) rectangle (7.2, 0.4);
             \node at (0.6, 0.2) {4};
             \node at (2.4, 0.2) {8};
             \node at (4.2, 0.2) {4};
             \node at (6, 0.2) {8};
         \end{tikzpicture}
        }
        &68.8&60.6&50.7& 60.0\\

        % 8_mlm+4_ntp+8_mlm+4_ntp
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (2.4, 0.4); 
             \fill[fill=CLM] (2.4, 0) rectangle (3.6, 0.4);
             \fill[fill=MLM] (3.6, 0) rectangle (6, 0.4);
             \fill[fill=CLM] (6, 0) rectangle (7.2, 0.4);
             \node at (1.2, 0.2) {8};
             \node at (3, 0.2) {4};
             \node at (4.8, 0.2) {8};
             \node at (6.6, 0.2) {4};
         \end{tikzpicture}
        }
        &68.6&59.1&51.0& 59.6\\
        
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (0.9, 0.4); 
             \fill[fill=MLM] (0.9, 0) rectangle (3.3, 0.4);
             \fill[fill=CLM] (3.3, 0) rectangle (3.9, 0.4);
             \fill[fill=MLM] (3.9, 0) rectangle (6.3, 0.4);
             \fill[fill=CLM] (6.3, 0) rectangle (7.2, 0.4);
             \node at (0.45, 0.2) {3};
             \node at (2.1, 0.2) {8};
             \node at (3.6, 0.2) {2};
             \node at (5.1, 0.2) {8};
             \node at (6.75, 0.2) {3};
         \end{tikzpicture}
        }
        &69.3&60.1&50.8& 60.1\\

       
        
        
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (0.3, 0.4); 
             \fill[fill=MLM] (0.3, 0) rectangle (1.2, 0.4);
             \fill[fill=CLM] (1.2, 0) rectangle (1.5, 0.4);
             \fill[fill=MLM] (1.5, 0) rectangle (2.4, 0.4);
             \fill[fill=CLM] (2.4, 0) rectangle (2.7, 0.4);
             \fill[fill=MLM] (2.7, 0) rectangle (3.3, 0.4);
             \fill[fill=CLM] (3.3, 0) rectangle (3.6, 0.4);
             \fill[fill=MLM] (3.6, 0) rectangle (4.2, 0.4);
             \fill[fill=CLM] (4.2, 0) rectangle (4.5, 0.4);
             \fill[fill=MLM] (4.5, 0) rectangle (5.1, 0.4);
             \fill[fill=CLM] (5.1, 0) rectangle (5.4, 0.4);
             \fill[fill=MLM] (5.4, 0) rectangle (6.0, 0.4);
             \fill[fill=CLM] (6.0, 0) rectangle (6.3, 0.4);
             \fill[fill=MLM] (6.3, 0) rectangle (6.9, 0.4);
             \fill[fill=CLM] (6.9, 0) rectangle (7.2, 0.4);
             \node at (0.15, 0.2) {1};
             \node at (0.75, 0.2) {3};
             \node at (1.35, 0.2) {1};
             \node at (1.95, 0.2) {3};
             \node at (2.55, 0.2) {1};
             \node at (3, 0.2) {2};
             \node at (3.45, 0.2) {1};
             \node at (3.9, 0.2) {2};
             \node at (4.35, 0.2) {1};
             \node at (4.8, 0.2) {2};
             \node at (5.25, 0.2) {1};
             \node at (5.7, 0.2) {2};
             \node at (6.15, 0.2) {1};
             \node at (6.60, 0.2) {2};
             \node at (7.05, 0.2) {1};
         \end{tikzpicture}
        }& 67.3& 55.2&50.4& 57.6\\
        % 1\_C+3\_M+1\_C+3\_M+1\_C+2\_M+1\_C+\\2\_M+1\_C+2\_M+1\_C+2\_M+1\_C+2\_M+1\_C & 67.3& 55.2&50.4\\\
        
        \bottomrule  % 底部线
        
    \end{tabular}
    \caption{The effect of alternating frequency (low or high) and alternating order of \colorbox{CLM}{CLM} and \colorbox{MLM}{MLM} training objectives on BabyLlama. All were trained for a total of 24 epochs.}
    \label{tab:ab_bl}
    % \par \footnotesize
\end{table*}


==> arxiv/tab/main_experiment.tex <==
% \definecolor{CLM}{RGB}{214, 184, 208}
\definecolor{CLM}{RGB}{173, 136, 198}
% \definecolor{CLM}{RGB}{116, 105, 182}
% \definecolor{MLM}{RGB}{179, 159, 187}
% \definecolor{MLM}{RGB}{225, 175, 209}
\definecolor{MLM}{RGB}{255, 230, 230}
\begin{table*}[t]
    \centering
    \begin{tabular}{ccccc}
        \toprule  % 顶部线
        \textbf{Training Stage}&\textbf{BLiMP}&\textbf{$\text{BLiMP}_\text{Supplement}$}&\textbf{EWoK}&\textbf{Avg.} \\ 
        \midrule  % 中部线

        \rowcolor{gray!0}  % 设置整行背景色为浅灰色
        \multicolumn{5}{c}{\textbf{AntLM$_\text{BabyLlama}$}} \\
        % \raggedright
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % \draw[opacity=0] (0, 0) rectangle (2.4, 0.3); 
             % \fill[fill=CLM] (2.4, 0) rectangle (4.8, 0.3);
             % \draw[opacity=0] (4.8, 0) rectangle (7.2, 0.3); 
             % \node at (3.6, 0.15) {8};
             \fill[fill=CLM] (0, 0) rectangle (2.4, 0.4);
             \draw[opacity=0] (2.4, 0) rectangle (7.2, 0.4);
              \node at (1.2, 0.2) {8};
        \end{tikzpicture}
        }
        & 68.2& 56.7& 50.5 & 58.5\\

        % \raggedright
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % \draw[opacity=0] (0, 0) rectangle (1.2, 0.3); 
             % \fill[fill=MLM] (1.2, 0) rectangle (6.0, 0.3);
             % \draw[opacity=0] (6.0, 0) rectangle (7.2, 0.3); 
             % \node at (3.6, 0.15) {16};
             \fill[fill=MLM] (0, 0) rectangle (4.8, 0.4);
             \draw[opacity=0] (4.8, 0) rectangle (7.2, 0.4);
             \node at (2.4, 0.2) {16};
         \end{tikzpicture} }
        & 56.8&58.4&57.2 & 57.5\\ 
         
        % \midrule
        % \raggedright
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 中间16个蓝色长方形
             \fill[fill=CLM] (0, 0) rectangle (7.2, 0.4);
             \node at (3.6, 0.2) {24};
         \end{tikzpicture}}
         &68.1&60.4&50.4&59.6\\

         % \raggedright
         \makecell[l]{
         \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 中间16个蓝色长方形
             \fill[fill=MLM] (0, 0) rectangle (7.2, 0.4);
             \node at (3.6, 0.2) {24};
         \end{tikzpicture}  }
         & 56.9& 57.8&\textbf{58.3} & 57.7\\

        % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 前4个灰色长方形
             \fill[fill=CLM] (0, 0) rectangle (1.2,0.4);
             \node at (0.6, 0.2) {4};
             % 中间16个蓝色长方形
             \fill[fill=MLM] (1.2, 0) rectangle (6, 0.4);
             \node at (3.6, 0.2) {16};    
             % 最后4个灰色长方形
             \fill[fill=CLM] (6, 0) rectangle (7.2, 0.4);
             \node at (6.6, 0.2) {4};
         \end{tikzpicture} }
         &\textbf{69.4}&\textbf{60.7}&51.1 & \textbf{60.4}\\


        \midrule  % 中部线

        \rowcolor{gray!0}  % 设置整行背景色为浅灰色
        \multicolumn{5}{c}{\textbf{AntLM$_\text{LTG-BERT}$}} \\

        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (1.2, 0.4);
             \draw[opacity=0] (1.2, 0) rectangle (7.2, 0.4);
             \node at (0.6, 0.2) {12};
         \end{tikzpicture}}
         & 69.9 & 56.4 & 50.8 & 59.0\\

        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (6.0, 0.4);
             \draw[opacity=0] (6.0, 0) rectangle (7.2, 0.4);
             \node at (3.0, 0.2) {60};
         \end{tikzpicture}}
         & 62.8 & \textbf{63.5} & 64.2 & 63.5\\
         
        
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (7.2, 0.4);
             \node at (3.6, 0.2) {72};
         \end{tikzpicture}}
         & 70.0 & 57.2 & 51.9 & 57.9\\

         % \raggedright
         \makecell[l]{
         \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (7.2, 0.4);
             \node at (3.6, 0.2) {72};
         \end{tikzpicture}  }
         & 69.4 & 61.1 & \textbf{64.5} & 65.0\\

        % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (0.6,0.4);
             \node at (0.3, 0.2) {6};
             \fill[fill=MLM] (0.6, 0) rectangle (6.6, 0.4);
             \node at (3.6, 0.2) {60};    
             \fill[fill=CLM] (6.6, 0) rectangle (7.2, 0.4);
             \node at (6.9, 0.2) {6};
         \end{tikzpicture}  }
         & \textbf{72.3} & 62.5 & 63.0 & \textbf{66.0}\\
        


         
        \bottomrule  % 底部线
    \end{tabular}
    \caption{The effect of integrating \colorbox{CLM}{CLM} and \colorbox{MLM}{MLM} training objectives on BabyLlama and LTG-BERT.}
    % 训练阶段用“epoch_训练任务”的方式表示，最佳结果用粗体表示。 %
    \label{tab:main-experiment}
%这里的x_CLM+y_MLM代表的是先在CLM训练模式下训练x个epoch，再在MLM训练模式下训练y个epoch
% \par \footnotesize
\end{table*}


==> arxiv/tab/main_ltg-bert.tex <==
% \definecolor{CLM}{RGB}{214, 184, 208}
\definecolor{CLM}{RGB}{173, 136, 198}
% \definecolor{CLM}{RGB}{116, 105, 182}
% \definecolor{MLM}{RGB}{179, 159, 187}
% \definecolor{MLM}{RGB}{225, 175, 209}
\definecolor{MLM}{RGB}{255, 230, 230}
\begin{table*}[htb]
    \centering
    \begin{tabular}{ccccc}
        \toprule  % 顶部线
        \textbf{Training Curriculum}&\textbf{BLiMP}&\textbf{BLiMP Supplement}&\textbf{EWoK} \\ 
        \midrule  % 中部线

        \rowcolor{gray!20}  % 设置整行背景色为浅灰色
        \multicolumn{5}{c}{\textbf{Single Objective}} \\
        % \raggedright
        


        \midrule  % 中部线

        \rowcolor{gray!20}  % 设置整行背景色为浅灰色
        \multicolumn{4}{c}{\textbf{Alternating Num of Epoch}} \\

        % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 前4个灰色长方形
             \fill[fill=CLM] (1.5, 0) rectangle (2.1,0.4);
             \node at (1.8, 0.2) {6};
             \node at (0.3, 0.2) {};
             % 中间16个蓝色长方形
             \fill[fill=MLM] (2.1, 0) rectangle (5.1, 0.4);
             \node at (3.6, 0.2) {30};    
             % 最后4个灰色长方形
             \fill[fill=CLM] (5.1, 0) rectangle (5.7, 0.4);
             \node at (5.4, 0.2) {6};
             \node at (6.9, 0.2) {};
         \end{tikzpicture}}
         & 70.9 & 59.3 & - \\


        % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 前4个灰色长方形
             \fill[fill=CLM] (0, 0) rectangle (0.6,0.4);
             \node at (0.3, 0.2) {6};
             % 中间16个蓝色长方形
             \fill[fill=MLM] (0.6, 0) rectangle (6.6, 0.4);
             \node at (3.6, 0.2) {60};    
             % 最后4个灰色长方形
             \fill[fill=CLM] (6.6, 0) rectangle (7.2, 0.4);
             \node at (6.9, 0.2) {6};
         \end{tikzpicture}}
         & 72.3 & \textbf{62.5} & \textbf{63.0} \\

         % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 前4个灰色长方形
             \fill[fill=CLM] (0.3, 0) rectangle (0.6,0.4);
             \node at (0.45, 0.2) {3};
             \node at (0.3, 0.2) {};
             % 中间16个蓝色长方形
             \fill[fill=MLM] (0.6, 0) rectangle (6.6, 0.4);
             \node at (3.6, 0.2) {60};    
             % 最后4个灰色长方形
             \fill[fill=CLM] (6.6, 0) rectangle (6.9, 0.4);
             \node at (6.75, 0.2) {3};
             \node at (6.9, 0.2) {};
         \end{tikzpicture}}
         & \textbf{72.4} & 61.1 & 58.5 \\

         
    
         
        \bottomrule  % 底部线
    \end{tabular}
    \caption{The effect of integrating \colorbox{CLM}{CLM} and \colorbox{MLM}{MLM} training objectives on LTG-BERT. The $^\ddag$ indicates the total number of training tokens is the same.}
    % 训练阶段用“epoch_训练任务”的方式表示，最佳结果用粗体表示。 %
    \label{tab:main-ltg-bert}
%这里的x_CLM+y_MLM代表的是先在CLM训练模式下训练x个epoch，再在MLM训练模式下训练y个epoch
% \par \footnotesize
\end{table*}


==> tab/ablation.tex <==
\begin{table*}[htb]
    \centering
    \begin{tabular}{ccccc}
        \toprule  % 顶部线
        \textbf{Training Stage}&\textbf{BLiMP}&\textbf{$\text{BLiMP}_\text{Supplement}$}&\textbf{EWoK} &\textbf{Avg.} \\ 
        \midrule  % 中部线
        \rowcolor{gray!0}  % 设置整行背景色为浅灰色
        \multicolumn{5}{c}{\textbf{AntLM$_\text{BabyLlama}$}} \\
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (2.4, 0.4); 
             \fill[fill=MLM] (2.4, 0) rectangle (7.2, 0.4);
             \node at (1.2, 0.2) {8};
             \node at (4.8, 0.2) {16};
         \end{tikzpicture}
        }& 68.2& 56.7& 50.5 & 58.5\\
        
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (4.8, 0.4); 
             \fill[fill=CLM] (4.8, 0) rectangle (7.2, 0.4);
             \node at (2.4, 0.2) {16};
             \node at (6.0, 0.2) {8};
         \end{tikzpicture}
        }& 68.4&\textbf{61.1}&50.1 & 59.9\\ 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (1.2, 0.4); 
             \fill[fill=MLM] (1.2, 0) rectangle (6.0, 0.4);
             \fill[fill=CLM] (6.0, 0) rectangle (7.2, 0.4);
             \node at (0.6, 0.2) {4};
             \node at (3.6, 0.2) {16};
             \node at (6.6, 0.2) {4};
         \end{tikzpicture}
        }&\textbf{69.4}&60.7&\textbf{51.1} & \textbf{60.4}\\

         % 8_mlm+8_ntp+8_mlm
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (2.4, 0.4);
             \fill[fill=CLM] (2.4, 0) rectangle (4.8, 0.4);
             \fill[fill=MLM] (4.8, 0) rectangle (7.2, 0.4);
             \node at (1.2, 0.2) {8};
             \node at (3.6, 0.2) {8};
             \node at (6, 0.2) {8};
         \end{tikzpicture}
        }
        &67.2&59.2&50.2& 58.9\\

        % 4_ntp+8_mlm+4_ntp+8_mlm
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (1.2, 0.4); 
             \fill[fill=MLM] (1.2, 0) rectangle (3.6, 0.4);
             \fill[fill=CLM] (3.6, 0) rectangle (4.8, 0.4);
             \fill[fill=MLM] (4.8, 0) rectangle (7.2, 0.4);
             \node at (0.6, 0.2) {4};
             \node at (2.4, 0.2) {8};
             \node at (4.2, 0.2) {4};
             \node at (6, 0.2) {8};
         \end{tikzpicture}
        }
        &68.8&60.6&50.7& 60.0\\

        % 8_mlm+4_ntp+8_mlm+4_ntp
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (2.4, 0.4); 
             \fill[fill=CLM] (2.4, 0) rectangle (3.6, 0.4);
             \fill[fill=MLM] (3.6, 0) rectangle (6, 0.4);
             \fill[fill=CLM] (6, 0) rectangle (7.2, 0.4);
             \node at (1.2, 0.2) {8};
             \node at (3, 0.2) {4};
             \node at (4.8, 0.2) {8};
             \node at (6.6, 0.2) {4};
         \end{tikzpicture}
        }
        &68.6&59.1&51.0& 59.6\\
        
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (0.9, 0.4); 
             \fill[fill=MLM] (0.9, 0) rectangle (3.3, 0.4);
             \fill[fill=CLM] (3.3, 0) rectangle (3.9, 0.4);
             \fill[fill=MLM] (3.9, 0) rectangle (6.3, 0.4);
             \fill[fill=CLM] (6.3, 0) rectangle (7.2, 0.4);
             \node at (0.45, 0.2) {3};
             \node at (2.1, 0.2) {8};
             \node at (3.6, 0.2) {2};
             \node at (5.1, 0.2) {8};
             \node at (6.75, 0.2) {3};
         \end{tikzpicture}
        }
        &69.3&60.1&50.8& 60.1\\

       
        
        
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (0.3, 0.4); 
             \fill[fill=MLM] (0.3, 0) rectangle (1.2, 0.4);
             \fill[fill=CLM] (1.2, 0) rectangle (1.5, 0.4);
             \fill[fill=MLM] (1.5, 0) rectangle (2.4, 0.4);
             \fill[fill=CLM] (2.4, 0) rectangle (2.7, 0.4);
             \fill[fill=MLM] (2.7, 0) rectangle (3.3, 0.4);
             \fill[fill=CLM] (3.3, 0) rectangle (3.6, 0.4);
             \fill[fill=MLM] (3.6, 0) rectangle (4.2, 0.4);
             \fill[fill=CLM] (4.2, 0) rectangle (4.5, 0.4);
             \fill[fill=MLM] (4.5, 0) rectangle (5.1, 0.4);
             \fill[fill=CLM] (5.1, 0) rectangle (5.4, 0.4);
             \fill[fill=MLM] (5.4, 0) rectangle (6.0, 0.4);
             \fill[fill=CLM] (6.0, 0) rectangle (6.3, 0.4);
             \fill[fill=MLM] (6.3, 0) rectangle (6.9, 0.4);
             \fill[fill=CLM] (6.9, 0) rectangle (7.2, 0.4);
             \node at (0.15, 0.2) {1};
             \node at (0.75, 0.2) {3};
             \node at (1.35, 0.2) {1};
             \node at (1.95, 0.2) {3};
             \node at (2.55, 0.2) {1};
             \node at (3, 0.2) {2};
             \node at (3.45, 0.2) {1};
             \node at (3.9, 0.2) {2};
             \node at (4.35, 0.2) {1};
             \node at (4.8, 0.2) {2};
             \node at (5.25, 0.2) {1};
             \node at (5.7, 0.2) {2};
             \node at (6.15, 0.2) {1};
             \node at (6.60, 0.2) {2};
             \node at (7.05, 0.2) {1};
         \end{tikzpicture}
        }& 67.3& 55.2&50.4& 57.6\\
        % 1\_C+3\_M+1\_C+3\_M+1\_C+2\_M+1\_C+\\2\_M+1\_C+2\_M+1\_C+2\_M+1\_C+2\_M+1\_C & 67.3& 55.2&50.4\\\
        
        \bottomrule  % 底部线
        
    \end{tabular}
    \caption{The effect of alternating frequency (low or high) and alternating order of \colorbox{CLM}{CLM} and \colorbox{MLM}{MLM} training objectives on BabyLlama. All were trained for a total of 24 epochs.}
    \label{tab:ab_bl}
    % \par \footnotesize
\end{table*}


==> tab/main_experiment.tex <==
% \definecolor{CLM}{RGB}{214, 184, 208}
\definecolor{CLM}{RGB}{173, 136, 198}
% \definecolor{CLM}{RGB}{116, 105, 182}
% \definecolor{MLM}{RGB}{179, 159, 187}
% \definecolor{MLM}{RGB}{225, 175, 209}
\definecolor{MLM}{RGB}{255, 230, 230}
\begin{table*}[t]
    \centering
    \begin{tabular}{ccccc}
        \toprule  % 顶部线
        \textbf{Training Stage}&\textbf{BLiMP}&\textbf{$\text{BLiMP}_\text{Supplement}$}&\textbf{EWoK}&\textbf{Avg.} \\ 
        \midrule  % 中部线

        \rowcolor{gray!0}  % 设置整行背景色为浅灰色
        \multicolumn{5}{c}{\textbf{AntLM$_\text{BabyLlama}$}} \\
        % \raggedright
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % \draw[opacity=0] (0, 0) rectangle (2.4, 0.3); 
             % \fill[fill=CLM] (2.4, 0) rectangle (4.8, 0.3);
             % \draw[opacity=0] (4.8, 0) rectangle (7.2, 0.3); 
             % \node at (3.6, 0.15) {8};
             \fill[fill=CLM] (0, 0) rectangle (2.4, 0.4);
             \draw[opacity=0] (2.4, 0) rectangle (7.2, 0.4);
              \node at (1.2, 0.2) {8};
        \end{tikzpicture}
        }
        & 68.2& 56.7& 50.5 & 58.5\\

        % \raggedright
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % \draw[opacity=0] (0, 0) rectangle (1.2, 0.3); 
             % \fill[fill=MLM] (1.2, 0) rectangle (6.0, 0.3);
             % \draw[opacity=0] (6.0, 0) rectangle (7.2, 0.3); 
             % \node at (3.6, 0.15) {16};
             \fill[fill=MLM] (0, 0) rectangle (4.8, 0.4);
             \draw[opacity=0] (4.8, 0) rectangle (7.2, 0.4);
             \node at (2.4, 0.2) {16};
         \end{tikzpicture} }
        & 56.8&58.4&57.2 & 57.5\\ 
         
        % \midrule
        % \raggedright
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 中间16个蓝色长方形
             \fill[fill=CLM] (0, 0) rectangle (7.2, 0.4);
             \node at (3.6, 0.2) {24};
         \end{tikzpicture}}
         &68.1&60.4&50.4&59.6\\

         % \raggedright
         \makecell[l]{
         \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 中间16个蓝色长方形
             \fill[fill=MLM] (0, 0) rectangle (7.2, 0.4);
             \node at (3.6, 0.2) {24};
         \end{tikzpicture}  }
         & 56.9& 57.8&\textbf{58.3} & 57.7\\

        % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 前4个灰色长方形
             \fill[fill=CLM] (0, 0) rectangle (1.2,0.4);
             \node at (0.6, 0.2) {4};
             % 中间16个蓝色长方形
             \fill[fill=MLM] (1.2, 0) rectangle (6, 0.4);
             \node at (3.6, 0.2) {16};    
             % 最后4个灰色长方形
             \fill[fill=CLM] (6, 0) rectangle (7.2, 0.4);
             \node at (6.6, 0.2) {4};
         \end{tikzpicture} }
         &\textbf{69.4}&\textbf{60.7}&51.1 & \textbf{60.4}\\


        \midrule  % 中部线

        \rowcolor{gray!0}  % 设置整行背景色为浅灰色
        \multicolumn{5}{c}{\textbf{AntLM$_\text{LTG-BERT}$}} \\

        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (1.2, 0.4);
             \draw[opacity=0] (1.2, 0) rectangle (7.2, 0.4);
             \node at (0.6, 0.2) {12};
         \end{tikzpicture}}
         & 69.9 & 56.4 & 50.8 & 59.0\\

        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (6.0, 0.4);
             \draw[opacity=0] (6.0, 0) rectangle (7.2, 0.4);
             \node at (3.0, 0.2) {60};
         \end{tikzpicture}}
         & 62.8 & \textbf{63.5} & 64.2 & 63.5\\
         
        
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (7.2, 0.4);
             \node at (3.6, 0.2) {72};
         \end{tikzpicture}}
         & 70.0 & 57.2 & 51.9 & 57.9\\

         % \raggedright
         \makecell[l]{
         \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=MLM] (0, 0) rectangle (7.2, 0.4);
             \node at (3.6, 0.2) {72};
         \end{tikzpicture}  }
         & 69.4 & 61.1 & \textbf{64.5} & 65.0\\

        % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             \fill[fill=CLM] (0, 0) rectangle (0.6,0.4);
             \node at (0.3, 0.2) {6};
             \fill[fill=MLM] (0.6, 0) rectangle (6.6, 0.4);
             \node at (3.6, 0.2) {60};    
             \fill[fill=CLM] (6.6, 0) rectangle (7.2, 0.4);
             \node at (6.9, 0.2) {6};
         \end{tikzpicture}  }
         & \textbf{72.3} & 62.5 & 63.0 & \textbf{66.0}\\
        


         
        \bottomrule  % 底部线
    \end{tabular}
    \caption{The effect of integrating \colorbox{CLM}{CLM} and \colorbox{MLM}{MLM} training objectives on BabyLlama and LTG-BERT.}
    % 训练阶段用“epoch_训练任务”的方式表示，最佳结果用粗体表示。 %
    \label{tab:main-experiment}
%这里的x_CLM+y_MLM代表的是先在CLM训练模式下训练x个epoch，再在MLM训练模式下训练y个epoch
% \par \footnotesize
\end{table*}


==> tab/main_ltg-bert.tex <==
% \definecolor{CLM}{RGB}{214, 184, 208}
\definecolor{CLM}{RGB}{173, 136, 198}
% \definecolor{CLM}{RGB}{116, 105, 182}
% \definecolor{MLM}{RGB}{179, 159, 187}
% \definecolor{MLM}{RGB}{225, 175, 209}
\definecolor{MLM}{RGB}{255, 230, 230}
\begin{table*}[htb]
    \centering
    \begin{tabular}{ccccc}
        \toprule  % 顶部线
        \textbf{Training Curriculum}&\textbf{BLiMP}&\textbf{BLiMP Supplement}&\textbf{EWoK} \\ 
        \midrule  % 中部线

        \rowcolor{gray!20}  % 设置整行背景色为浅灰色
        \multicolumn{5}{c}{\textbf{Single Objective}} \\
        % \raggedright
        


        \midrule  % 中部线

        \rowcolor{gray!20}  % 设置整行背景色为浅灰色
        \multicolumn{4}{c}{\textbf{Alternating Num of Epoch}} \\

        % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 前4个灰色长方形
             \fill[fill=CLM] (1.5, 0) rectangle (2.1,0.4);
             \node at (1.8, 0.2) {6};
             \node at (0.3, 0.2) {};
             % 中间16个蓝色长方形
             \fill[fill=MLM] (2.1, 0) rectangle (5.1, 0.4);
             \node at (3.6, 0.2) {30};    
             % 最后4个灰色长方形
             \fill[fill=CLM] (5.1, 0) rectangle (5.7, 0.4);
             \node at (5.4, 0.2) {6};
             \node at (6.9, 0.2) {};
         \end{tikzpicture}}
         & 70.9 & 59.3 & - \\


        % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 前4个灰色长方形
             \fill[fill=CLM] (0, 0) rectangle (0.6,0.4);
             \node at (0.3, 0.2) {6};
             % 中间16个蓝色长方形
             \fill[fill=MLM] (0.6, 0) rectangle (6.6, 0.4);
             \node at (3.6, 0.2) {60};    
             % 最后4个灰色长方形
             \fill[fill=CLM] (6.6, 0) rectangle (7.2, 0.4);
             \node at (6.9, 0.2) {6};
         \end{tikzpicture}}
         & 72.3 & \textbf{62.5} & \textbf{63.0} \\

         % \raggedright 
        \makecell[l]{
        \begin{tikzpicture}[baseline=(current bounding box.center)]
             % 前4个灰色长方形
             \fill[fill=CLM] (0.3, 0) rectangle (0.6,0.4);
             \node at (0.45, 0.2) {3};
             \node at (0.3, 0.2) {};
             % 中间16个蓝色长方形
             \fill[fill=MLM] (0.6, 0) rectangle (6.6, 0.4);
             \node at (3.6, 0.2) {60};    
             % 最后4个灰色长方形
             \fill[fill=CLM] (6.6, 0) rectangle (6.9, 0.4);
             \node at (6.75, 0.2) {3};
             \node at (6.9, 0.2) {};
         \end{tikzpicture}}
         & \textbf{72.4} & 61.1 & 58.5 \\

         
    
         
        \bottomrule  % 底部线
    \end{tabular}
    \caption{The effect of integrating \colorbox{CLM}{CLM} and \colorbox{MLM}{MLM} training objectives on LTG-BERT. The $^\ddag$ indicates the total number of training tokens is the same.}
    % 训练阶段用“epoch_训练任务”的方式表示，最佳结果用粗体表示。 %
    \label{tab:main-ltg-bert}
%这里的x_CLM+y_MLM代表的是先在CLM训练模式下训练x个epoch，再在MLM训练模式下训练y个epoch
% \par \footnotesize
\end{table*}

